Quantum Key Distribution with Imperfections: Recent Advances in Security Proofs

In contrast to classical public-key cryptosystems, where the security of encoded messages relies on on computational assumptions, Quantum Key Distribution (QKD) enables two distant parties to establish a shared secret key that, when combined with a one-time pad, provides information-theoretically secure encryption, provided that the QKD protocol is supported by a rigorous security proof. In the last decades, security proofs robust against a wide range of eavesdropping strategies have established the theoretical soundness of several QKD protocols. However, most proofs are based on idealized models of the physical systems involved in such protocols and often include assumptions that are not satisfied in practical implementations. This mismatch creates a gap between theoretical security guarantees and actual experimental realizations, making QKD protocols vulnerable to attacks. To ensure the security of real-world QKD systems, it is therefore essential to account for imperfections in security analyses. In this article, we present an overview of recent analytical and numerical developments in QKD security proofs, which provide a versatile approach for incorporating imperfections and re-establishing the security of quantum communication protocols under realistic conditions.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.84]
%uncomment if require: \path (0,170); %set diagram left start at 0, and has height of 170

%Shape: Rectangle [id:dp9613273675241326] 
\draw  [fill={rgb, 255:red, 51; green, 34; blue, 136 }  ,fill opacity=0.4 ] (5.53,52.87) -- (105.8,52.87) -- (105.8,162.47) -- (5.53,162.47) -- cycle ;
%Shape: Rectangle [id:dp7378579204263119] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (17.17,83.04) -- (96.37,83.04) -- (96.37,151.54) -- (17.17,151.54) -- cycle ;
%Straight Lines [id:da5908669331162038] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (106.9,118.6) -- (106.9,128.6) ;
%Straight Lines [id:da16660940115381895] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (95.15,118.6) -- (95.15,128.6) ;
%Shape: Circle [id:dp7776948106973215] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (36.97,123.12) .. controls (36.97,113) and (45.17,104.8) .. (55.29,104.8) .. controls (65.4,104.8) and (73.6,113) .. (73.6,123.12) .. controls (73.6,133.24) and (65.4,141.44) .. (55.29,141.44) .. controls (45.17,141.44) and (36.97,133.24) .. (36.97,123.12) -- cycle ;
%Shape: Ellipse [id:dp7539784941632842] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (168.32,28.33) .. controls (168.32,17.14) and (176.95,8.06) .. (187.6,8.06) .. controls (198.25,8.06) and (206.88,17.14) .. (206.88,28.33) .. controls (206.88,39.53) and (198.25,48.6) .. (187.6,48.6) .. controls (176.95,48.6) and (168.32,39.53) .. (168.32,28.33) -- cycle ;
%Shape: Arc [id:dp1740757273513982] 
\draw  [draw opacity=0] (168.32,28.34) .. controls (168.31,28.34) and (168.31,28.35) .. (168.31,28.35) .. controls (165.72,36.52) and (159.87,42.3) .. (153.58,43.79) -- (152.66,22.85) -- cycle ; \draw   (168.32,28.34) .. controls (168.31,28.34) and (168.31,28.35) .. (168.31,28.35) .. controls (165.72,36.52) and (159.87,42.3) .. (153.58,43.79) ;  
%Shape: Arc [id:dp4309501069479883] 
\draw  [draw opacity=0] (168.32,28.33) .. controls (168.32,28.33) and (168.32,28.33) .. (168.32,28.34) .. controls (166.06,32.64) and (161.48,34.89) .. (156.53,34.69) -- (155.14,20.68) -- cycle ; \draw   (168.32,28.33) .. controls (168.32,28.33) and (168.32,28.33) .. (168.32,28.34) .. controls (166.06,32.64) and (161.48,34.89) .. (156.53,34.69) ;  
%Shape: Arc [id:dp08521370173949638] 
\draw  [draw opacity=0] (168.32,28.33) .. controls (168.31,28.33) and (168.31,28.33) .. (168.31,28.33) .. controls (165.35,30.67) and (161.57,31.22) .. (157.92,30.19) -- (159.27,15.68) -- cycle ; \draw   (168.32,28.33) .. controls (168.31,28.33) and (168.31,28.33) .. (168.31,28.33) .. controls (165.35,30.67) and (161.57,31.22) .. (157.92,30.19) ;  
%Shape: Arc [id:dp4404544882776411] 
\draw  [draw opacity=0] (206.98,28.44) .. controls (206.98,28.44) and (206.98,28.45) .. (206.98,28.45) .. controls (209.57,36.62) and (215.42,42.4) .. (221.72,43.89) -- (222.64,22.95) -- cycle ; \draw   (206.98,28.44) .. controls (206.98,28.44) and (206.98,28.45) .. (206.98,28.45) .. controls (209.57,36.62) and (215.42,42.4) .. (221.72,43.89) ;  
%Shape: Arc [id:dp6801831476358993] 
\draw  [draw opacity=0] (206.97,28.43) .. controls (206.98,28.43) and (206.98,28.43) .. (206.98,28.43) .. controls (209.24,32.74) and (213.82,35) .. (218.77,34.79) -- (220.15,20.78) -- cycle ; \draw   (206.97,28.43) .. controls (206.98,28.43) and (206.98,28.43) .. (206.98,28.43) .. controls (209.24,32.74) and (213.82,35) .. (218.77,34.79) ;  
%Shape: Arc [id:dp6101345134965354] 
\draw  [draw opacity=0] (206.97,28.44) .. controls (206.97,28.44) and (206.98,28.44) .. (206.98,28.44) .. controls (209.94,30.78) and (213.73,31.32) .. (217.37,30.3) -- (216.03,15.78) -- cycle ; \draw   (206.97,28.44) .. controls (206.97,28.44) and (206.98,28.44) .. (206.98,28.44) .. controls (209.94,30.78) and (213.73,31.32) .. (217.37,30.3) ;  
%Straight Lines [id:da6046590647546934] 
\draw    (34.9,74.9) -- (44.23,96.84) ;
\draw [shift={(45.4,99.6)}, rotate = 246.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da023502492872200076] 
\draw    (73.9,74.9) -- (64.94,96.82) ;
\draw [shift={(63.8,99.6)}, rotate = 292.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp0822475274987301] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (37.45,27.96) .. controls (37.45,16.77) and (46.08,7.69) .. (56.73,7.69) .. controls (67.38,7.69) and (76.01,16.77) .. (76.01,27.96) .. controls (76.01,39.16) and (67.38,48.23) .. (56.73,48.23) .. controls (46.08,48.23) and (37.45,39.16) .. (37.45,27.96) -- cycle ;
%Shape: Arc [id:dp5888375146359941] 
\draw  [draw opacity=0] (37.45,27.97) .. controls (37.45,27.97) and (37.45,27.98) .. (37.45,27.98) .. controls (34.85,36.14) and (29,41.93) .. (22.71,43.42) -- (21.79,22.48) -- cycle ; \draw   (37.45,27.97) .. controls (37.45,27.97) and (37.45,27.98) .. (37.45,27.98) .. controls (34.85,36.14) and (29,41.93) .. (22.71,43.42) ;  
%Shape: Arc [id:dp6308229131645867] 
\draw  [draw opacity=0] (37.46,27.96) .. controls (37.46,27.96) and (37.45,27.96) .. (37.45,27.97) .. controls (35.19,32.27) and (30.61,34.52) .. (25.66,34.32) -- (24.27,20.31) -- cycle ; \draw   (37.46,27.96) .. controls (37.46,27.96) and (37.45,27.96) .. (37.45,27.97) .. controls (35.19,32.27) and (30.61,34.52) .. (25.66,34.32) ;  
%Shape: Arc [id:dp427472275997126] 
\draw  [draw opacity=0] (37.45,27.96) .. controls (37.45,27.96) and (37.45,27.96) .. (37.44,27.96) .. controls (34.48,30.3) and (30.7,30.84) .. (27.05,29.82) -- (28.4,15.31) -- cycle ; \draw   (37.45,27.96) .. controls (37.45,27.96) and (37.45,27.96) .. (37.44,27.96) .. controls (34.48,30.3) and (30.7,30.84) .. (27.05,29.82) ;  
%Shape: Arc [id:dp8256176855803038] 
\draw  [draw opacity=0] (76.11,28.07) .. controls (76.11,28.07) and (76.11,28.08) .. (76.11,28.08) .. controls (78.7,36.24) and (84.56,42.03) .. (90.85,43.52) -- (91.77,22.58) -- cycle ; \draw   (76.11,28.07) .. controls (76.11,28.07) and (76.11,28.08) .. (76.11,28.08) .. controls (78.7,36.24) and (84.56,42.03) .. (90.85,43.52) ;  
%Shape: Arc [id:dp8531934490306513] 
\draw  [draw opacity=0] (76.11,28.05) .. controls (76.11,28.06) and (76.11,28.06) .. (76.11,28.06) .. controls (78.38,32.37) and (82.95,34.63) .. (87.9,34.42) -- (89.29,20.41) -- cycle ; \draw   (76.11,28.05) .. controls (76.11,28.06) and (76.11,28.06) .. (76.11,28.06) .. controls (78.38,32.37) and (82.95,34.63) .. (87.9,34.42) ;  
%Shape: Arc [id:dp8257983747586047] 
\draw  [draw opacity=0] (76.11,28.07) .. controls (76.11,28.07) and (76.11,28.07) .. (76.11,28.07) .. controls (79.07,30.41) and (82.86,30.95) .. (86.51,29.93) -- (85.16,15.41) -- cycle ; \draw   (76.11,28.07) .. controls (76.11,28.07) and (76.11,28.07) .. (76.11,28.07) .. controls (79.07,30.41) and (82.86,30.95) .. (86.51,29.93) ;  
%Shape: Ellipse [id:dp2304408792175512] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 51; green, 34; blue, 136 }  ,fill opacity=1 ][line width=0.75]  (71.75,20.18) .. controls (71.1,20.2) and (70.56,18.84) .. (70.54,17.15) .. controls (70.52,15.46) and (71.04,14.08) .. (71.69,14.07) .. controls (72.34,14.06) and (72.89,15.42) .. (72.9,17.1) .. controls (72.92,18.79) and (72.4,20.17) .. (71.75,20.18) -- cycle ;
%Shape: Ellipse [id:dp6512889038476967] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 51; green, 34; blue, 136 }  ,fill opacity=1 ][line width=0.75]  (71.69,10.36) .. controls (71.04,10.37) and (70.5,9.01) .. (70.48,7.32) .. controls (70.46,5.63) and (70.98,4.25) .. (71.63,4.24) .. controls (72.29,4.23) and (72.83,5.59) .. (72.84,7.28) .. controls (72.86,8.97) and (72.34,10.35) .. (71.69,10.36) -- cycle ;
%Shape: Ellipse [id:dp3354849562291191] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 51; green, 34; blue, 136 }  ,fill opacity=1 ][line width=0.75]  (73.59,12.21) .. controls (73.58,11.57) and (74.97,11.04) .. (76.68,11.02) .. controls (78.4,11.01) and (79.8,11.52) .. (79.82,12.16) .. controls (79.83,12.8) and (78.44,13.33) .. (76.73,13.34) .. controls (75.01,13.36) and (73.61,12.85) .. (73.59,12.21) -- cycle ;
%Shape: Ellipse [id:dp14908979341691342] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 51; green, 34; blue, 136 }  ,fill opacity=1 ][line width=0.75]  (63.57,12.27) .. controls (63.56,11.63) and (64.94,11.1) .. (66.66,11.08) .. controls (68.37,11.07) and (69.78,11.57) .. (69.79,12.21) .. controls (69.8,12.86) and (68.42,13.39) .. (66.7,13.4) .. controls (64.98,13.42) and (63.58,12.91) .. (63.57,12.27) -- cycle ;
%Shape: Ellipse [id:dp8353819428362399] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 51; green, 34; blue, 136 }  ,fill opacity=1 ][line width=0.75]  (70.26,13.48) .. controls (70.73,13.92) and (70.14,15.26) .. (68.94,16.47) .. controls (67.75,17.69) and (66.4,18.31) .. (65.92,17.87) .. controls (65.45,17.42) and (66.04,16.08) .. (67.23,14.87) .. controls (68.43,13.66) and (69.78,13.03) .. (70.26,13.48) -- cycle ;
%Shape: Ellipse [id:dp6970272369238846] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 51; green, 34; blue, 136 }  ,fill opacity=1 ][line width=0.75]  (70.24,10.78) .. controls (69.79,11.24) and (68.42,10.67) .. (67.19,9.49) .. controls (65.96,8.31) and (65.32,6.98) .. (65.77,6.52) .. controls (66.22,6.06) and (67.59,6.63) .. (68.82,7.81) .. controls (70.06,8.98) and (70.69,10.31) .. (70.24,10.78) -- cycle ;
%Shape: Ellipse [id:dp15556255004996944] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 51; green, 34; blue, 136 }  ,fill opacity=1 ][line width=0.75]  (73.06,13.56) .. controls (72.59,14) and (73.18,15.34) .. (74.37,16.55) .. controls (75.57,17.77) and (76.92,18.39) .. (77.4,17.95) .. controls (77.87,17.5) and (77.28,16.16) .. (76.08,14.95) .. controls (74.89,13.74) and (73.54,13.11) .. (73.06,13.56) -- cycle ;
%Shape: Ellipse [id:dp196673829101084] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 51; green, 34; blue, 136 }  ,fill opacity=1 ][line width=0.75]  (73.06,10.68) .. controls (72.59,10.24) and (73.18,8.9) .. (74.37,7.68) .. controls (75.57,6.47) and (76.92,5.85) .. (77.4,6.29) .. controls (77.87,6.73) and (77.28,8.08) .. (76.08,9.29) .. controls (74.89,10.5) and (73.54,11.12) .. (73.06,10.68) -- cycle ;
%Shape: Ellipse [id:dp7416220495092484] 
\draw  [color={rgb, 255:red, 51; green, 34; blue, 136 }  ,draw opacity=1 ][fill={rgb, 255:red, 51; green, 34; blue, 136 }  ,fill opacity=1 ][line width=1.5]  (69.79,12.21) .. controls (69.79,11.19) and (70.64,10.36) .. (71.69,10.36) .. controls (72.74,10.36) and (73.59,11.19) .. (73.59,12.21) .. controls (73.59,13.24) and (72.74,14.07) .. (71.69,14.07) .. controls (70.64,14.07) and (69.79,13.24) .. (69.79,12.21) -- cycle ;
%Shape: Rectangle [id:dp202777703353741] 
\draw  [fill={rgb, 255:red, 68; green, 170; blue, 153 }  ,fill opacity=0.4 ] (273.93,52.43) -- (374.2,52.43) -- (374.2,162.03) -- (273.93,162.03) -- cycle ;
%Shape: Rectangle [id:dp763618124785157] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (285.57,82.6) -- (364.77,82.6) -- (364.77,151.1) -- (285.57,151.1) -- cycle ;
%Shape: Square [id:dp5881883381057225] 
\draw   (330.27,113.28) -- (312.47,113.28) -- (312.47,131.08) -- (330.27,131.08) -- cycle ;
%Straight Lines [id:da3908797735336994] 
\draw    (330.27,113.28) -- (312.47,131.08) ;
%Straight Lines [id:da04151916137873013] 
\draw    (311.97,122.93) -- (300.77,122.93) ;
%Flowchart: Delay [id:dp9438973213895846] 
\draw   (328.27,107.43) -- (328.27,101.93) .. controls (328.27,98.89) and (325.3,96.43) .. (321.62,96.43) .. controls (317.95,96.43) and (314.97,98.89) .. (314.97,101.93) -- (314.97,107.43) -- cycle ;
%Straight Lines [id:da8284412841739565] 
\draw    (321.47,107.43) -- (321.57,113.53) ;
%Flowchart: Delay [id:dp9585284967142099] 
\draw   (340.12,129.58) -- (345.62,129.58) .. controls (348.66,129.58) and (351.12,126.6) .. (351.12,122.93) .. controls (351.12,119.26) and (348.66,116.28) .. (345.62,116.28) -- (340.12,116.28) -- cycle ;
%Straight Lines [id:da8359551390014032] 
\draw    (340.47,122.93) -- (330.52,122.93) ;
%Curve Lines [id:da5554825874700282] 
\draw    (347.84,78.51) .. controls (349.37,104.22) and (371.67,123.36) .. (351.12,122.93) ;
\draw [shift={(347.77,75.26)}, rotate = 90.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Curve Lines [id:da0037661012097504054] 
\draw    (347.77,77.76) .. controls (347.27,98.41) and (322.34,88.43) .. (321.62,96.43) ;
%Straight Lines [id:da8601001887237357] 
\draw    (298.92,74.98) -- (298.99,93.83) ;
\draw [shift={(299.01,96.83)}, rotate = 269.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Rectangle [id:dp38107403988971955] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (303.77,102.43) -- (294.47,102.43) -- (294.47,142.43) -- (303.77,142.43) -- cycle ;
%Straight Lines [id:da3239391964387208] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (286.77,117.66) -- (286.77,127.66) ;
%Shape: Ellipse [id:dp7335870902460901] 
\draw  [fill={rgb, 255:red, 113; green, 70; blue, 29 }  ,fill opacity=0.85 ] (305.27,24.53) .. controls (305.27,13.36) and (314,4.31) .. (324.77,4.31) .. controls (335.54,4.31) and (344.27,13.36) .. (344.27,24.53) .. controls (344.27,35.69) and (335.54,44.74) .. (324.77,44.74) .. controls (314,44.74) and (305.27,35.69) .. (305.27,24.53) -- cycle ;
%Shape: Triangle [id:dp3231210390104807] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 68; green, 170; blue, 153 }  ,fill opacity=1 ] (324.77,44.74) -- (332.64,40.21) -- (332.62,49.31) -- cycle ;
%Shape: Triangle [id:dp9189018021734284] 
\draw  [fill={rgb, 255:red, 68; green, 179; blue, 153 }  ,fill opacity=1 ] (324.77,44.74) -- (316.88,49.25) -- (316.92,40.15) -- cycle ;
%Shape: Ellipse [id:dp515475777187575] 
\draw  [fill={rgb, 255:red, 68; green, 170; blue, 153 }  ,fill opacity=1 ] (321.74,44.74) .. controls (321.74,43.01) and (323.1,41.6) .. (324.77,41.6) .. controls (326.44,41.6) and (327.79,43.01) .. (327.79,44.74) .. controls (327.79,46.47) and (326.44,47.87) .. (324.77,47.87) .. controls (323.1,47.87) and (321.74,46.47) .. (321.74,44.74) -- cycle ;
%Shape: Triangle [id:dp8373494852313098] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (179.08,9.63) -- (174.54,12.61) -- (173.11,6.12) -- cycle ;
%Shape: Triangle [id:dp10712394669494296] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (201.39,13.63) -- (197.24,10.12) -- (203.06,6.9) -- cycle ;
%Curve Lines [id:da5268283511178595] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (164.33,50.33) .. controls (151.1,59.78) and (150.08,87.09) .. (163.23,97.95) ;
\draw [shift={(165.67,99.67)}, rotate = 210.78] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da3891385061860485] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (212.25,52.23) .. controls (224.8,63.19) and (222.87,90.27) .. (210.33,99.67) ;
\draw [shift={(209.67,50.33)}, rotate = 31.33] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da134168668653448] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (272.77,117.66) -- (272.77,127.66) ;
%Straight Lines [id:da9146919444063029] 
\draw [shading=_72akbtq1l,_rrp6a3dx5]   (71.17,123.1) .. controls (72.84,121.43) and (74.5,121.43) .. (76.17,123.1) .. controls (77.84,124.77) and (79.5,124.77) .. (81.17,123.1) .. controls (82.84,121.43) and (84.5,121.43) .. (86.17,123.09) .. controls (87.84,124.76) and (89.5,124.76) .. (91.17,123.09) .. controls (92.84,121.42) and (94.5,121.42) .. (96.17,123.08) .. controls (97.84,124.75) and (99.5,124.75) .. (101.17,123.08) .. controls (102.84,121.41) and (104.5,121.41) .. (106.17,123.07) .. controls (107.84,124.74) and (109.5,124.74) .. (111.17,123.07) .. controls (112.84,121.4) and (114.5,121.4) .. (116.17,123.06) .. controls (117.84,124.73) and (119.5,124.73) .. (121.17,123.06) .. controls (122.84,121.39) and (124.5,121.39) .. (126.17,123.06) .. controls (127.84,124.72) and (129.5,124.72) .. (131.17,123.05) .. controls (132.84,121.38) and (134.5,121.38) .. (136.17,123.05) .. controls (137.84,124.71) and (139.5,124.71) .. (141.17,123.04) .. controls (142.84,121.37) and (144.5,121.37) .. (146.17,123.04) .. controls (147.84,124.7) and (149.5,124.7) .. (151.17,123.03) .. controls (152.84,121.36) and (154.5,121.36) .. (156.17,123.03) .. controls (157.84,124.7) and (159.5,124.7) .. (161.17,123.03) .. controls (162.84,121.36) and (164.5,121.36) .. (166.17,123.02) .. controls (167.84,124.69) and (169.5,124.69) .. (171.17,123.02) .. controls (172.84,121.35) and (174.5,121.35) .. (176.17,123.01) .. controls (177.84,124.68) and (179.5,124.68) .. (181.17,123.01) .. controls (182.84,121.34) and (184.5,121.34) .. (186.17,123) .. controls (187.84,124.67) and (189.5,124.67) .. (191.17,123) .. controls (192.84,121.33) and (194.5,121.33) .. (196.17,123) .. controls (197.84,124.66) and (199.5,124.66) .. (201.17,122.99) .. controls (202.84,121.32) and (204.5,121.32) .. (206.17,122.99) .. controls (207.84,124.65) and (209.5,124.65) .. (211.17,122.98) .. controls (212.84,121.31) and (214.5,121.31) .. (216.17,122.98) .. controls (217.84,124.64) and (219.5,124.64) .. (221.17,122.97) .. controls (222.84,121.3) and (224.5,121.3) .. (226.17,122.97) .. controls (227.84,124.63) and (229.5,124.63) .. (231.17,122.96) .. controls (232.84,121.29) and (234.5,121.29) .. (236.17,122.96) .. controls (237.84,124.63) and (239.5,124.63) .. (241.17,122.96) .. controls (242.84,121.29) and (244.5,121.29) .. (246.17,122.95) .. controls (247.84,124.62) and (249.5,124.62) .. (251.17,122.95) .. controls (252.84,121.28) and (254.5,121.28) .. (256.17,122.94) .. controls (257.84,124.61) and (259.5,124.61) .. (261.17,122.94) .. controls (262.84,121.27) and (264.5,121.27) .. (266.17,122.93) .. controls (267.84,124.6) and (269.5,124.6) .. (271.17,122.93) -- (271.4,122.93) -- (279.4,122.92) ;
\draw [shift={(282.4,122.92)}, rotate = 179.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Cloud [id:dp3481111882697159] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (162.28,115.28) .. controls (161.78,112.11) and (163.41,108.97) .. (166.48,107.2) .. controls (169.54,105.42) and (173.51,105.32) .. (176.68,106.94) .. controls (177.81,105.1) and (179.87,103.82) .. (182.24,103.51) .. controls (184.62,103.19) and (187.02,103.86) .. (188.73,105.33) .. controls (189.69,103.66) and (191.57,102.53) .. (193.71,102.36) .. controls (195.85,102.18) and (197.95,102.98) .. (199.25,104.46) .. controls (200.98,102.69) and (203.74,101.94) .. (206.33,102.55) .. controls (208.91,103.15) and (210.87,104.99) .. (211.34,107.28) .. controls (213.47,107.78) and (215.24,109.06) .. (216.19,110.79) .. controls (217.15,112.51) and (217.2,114.52) .. (216.33,116.28) .. controls (218.43,118.64) and (218.91,121.79) .. (217.62,124.55) .. controls (216.32,127.31) and (213.44,129.27) .. (210.04,129.69) .. controls (210.02,132.29) and (208.38,134.66) .. (205.77,135.91) .. controls (203.15,137.16) and (199.96,137.08) .. (197.43,135.71) .. controls (196.35,138.81) and (193.31,141.1) .. (189.63,141.58) .. controls (185.95,142.05) and (182.28,140.64) .. (180.21,137.94) .. controls (177.68,139.27) and (174.63,139.65) .. (171.77,139) .. controls (168.91,138.35) and (166.47,136.73) .. (164.99,134.49) .. controls (162.4,134.75) and (159.9,133.58) .. (158.72,131.57) .. controls (157.54,129.55) and (157.95,127.11) .. (159.73,125.46) .. controls (157.42,124.27) and (156.24,121.93) .. (156.81,119.64) .. controls (157.38,117.36) and (159.56,115.65) .. (162.23,115.41) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (159.73,125.46) .. controls (160.82,126.02) and (162.08,126.27) .. (163.34,126.18)(164.99,134.49) .. controls (165.54,134.43) and (166.07,134.32) .. (166.57,134.14)(180.21,137.94) .. controls (179.83,137.44) and (179.51,136.91) .. (179.26,136.36)(197.43,135.71) .. controls (197.62,135.14) and (197.75,134.56) .. (197.81,133.97)(210.04,129.69) .. controls (210.07,126.93) and (208.26,124.41) .. (205.41,123.2)(216.33,116.28) .. controls (215.87,117.22) and (215.16,118.05) .. (214.27,118.71)(211.34,107.28) .. controls (211.42,107.66) and (211.46,108.04) .. (211.45,108.43)(199.25,104.46) .. controls (198.82,104.91) and (198.46,105.4) .. (198.19,105.93)(188.73,105.33) .. controls (188.5,105.73) and (188.33,106.15) .. (188.22,106.59)(176.68,106.94) .. controls (177.36,107.28) and (177.98,107.69) .. (178.54,108.17)(162.28,115.28) .. controls (162.35,115.72) and (162.45,116.15) .. (162.6,116.57) ;
%Shape: Cloud [id:dp8049386770214101] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (162.45,115.23) .. controls (161.95,112.06) and (163.58,108.92) .. (166.64,107.14) .. controls (169.71,105.37) and (173.67,105.27) .. (176.85,106.89) .. controls (177.98,105.04) and (180.04,103.77) .. (182.41,103.45) .. controls (184.78,103.13) and (187.19,103.81) .. (188.9,105.28) .. controls (189.86,103.6) and (191.74,102.48) .. (193.88,102.3) .. controls (196.02,102.13) and (198.11,102.92) .. (199.41,104.41) .. controls (201.15,102.64) and (203.9,101.89) .. (206.49,102.49) .. controls (209.08,103.1) and (211.04,104.94) .. (211.51,107.23) .. controls (213.63,107.73) and (215.4,109.01) .. (216.36,110.73) .. controls (217.32,112.46) and (217.37,114.46) .. (216.5,116.22) .. controls (218.59,118.59) and (219.08,121.74) .. (217.79,124.5) .. controls (216.49,127.26) and (213.61,129.22) .. (210.21,129.64) .. controls (210.18,132.23) and (208.55,134.61) .. (205.93,135.86) .. controls (203.32,137.11) and (200.13,137.03) .. (197.59,135.66) .. controls (196.52,138.76) and (193.48,141.04) .. (189.8,141.52) .. controls (186.12,142) and (182.45,140.58) .. (180.38,137.89) .. controls (177.84,139.22) and (174.8,139.6) .. (171.94,138.95) .. controls (169.07,138.3) and (166.63,136.67) .. (165.16,134.43) .. controls (162.57,134.7) and (160.06,133.53) .. (158.89,131.51) .. controls (157.71,129.49) and (158.12,127.05) .. (159.9,125.4) .. controls (157.59,124.22) and (156.41,121.87) .. (156.97,119.59) .. controls (157.54,117.3) and (159.73,115.59) .. (162.39,115.35) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (159.9,125.4) .. controls (160.99,125.96) and (162.25,126.21) .. (163.51,126.13)(165.16,134.43) .. controls (165.7,134.38) and (166.23,134.26) .. (166.74,134.09)(180.38,137.89) .. controls (180,137.39) and (179.68,136.86) .. (179.43,136.3)(197.59,135.66) .. controls (197.79,135.09) and (197.92,134.51) .. (197.97,133.92)(210.21,129.64) .. controls (210.23,126.88) and (208.43,124.35) .. (205.57,123.15)(216.5,116.22) .. controls (216.04,117.16) and (215.33,117.99) .. (214.44,118.66)(211.51,107.23) .. controls (211.59,107.61) and (211.63,107.99) .. (211.62,108.38)(199.41,104.41) .. controls (198.98,104.85) and (198.63,105.35) .. (198.36,105.88)(188.9,105.28) .. controls (188.67,105.68) and (188.5,106.1) .. (188.39,106.54)(176.85,106.89) .. controls (177.52,107.23) and (178.15,107.64) .. (178.7,108.11)(162.45,115.23) .. controls (162.51,115.67) and (162.62,116.1) .. (162.77,116.52) ;

% Text Node
\draw (27.16,57.08) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$a$};
% Text Node
\draw (65.8,56.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$x$};
% Text Node
\draw (36.35,114.43) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\ket{\phi _{a,x}}$};
% Text Node
\draw (219.87,62.67) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\ket{\Psi}_{BE}$};
% Text Node
\draw (339.57,55.35) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$b$};
% Text Node
\draw (290.32,55.85) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$y$};
% Text Node
\draw (175.07,113.22) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\boldsymbol{U_{E}}$};
% Text Node
\draw (128.2,63.8) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\ket{e}$};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.84]
%uncomment if require: \path (0,176); %set diagram left start at 0, and has height of 176

%Shape: Cloud [id:dp11494631147669754] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (173.28,121.28) .. controls (172.78,118.11) and (174.41,114.97) .. (177.48,113.2) .. controls (180.54,111.42) and (184.51,111.32) .. (187.68,112.94) .. controls (188.81,111.1) and (190.87,109.82) .. (193.24,109.51) .. controls (195.62,109.19) and (198.02,109.86) .. (199.73,111.33) .. controls (200.69,109.66) and (202.57,108.53) .. (204.71,108.36) .. controls (206.85,108.18) and (208.95,108.98) .. (210.25,110.46) .. controls (211.98,108.69) and (214.74,107.94) .. (217.33,108.55) .. controls (219.91,109.15) and (221.87,110.99) .. (222.34,113.28) .. controls (224.47,113.78) and (226.24,115.06) .. (227.19,116.79) .. controls (228.15,118.51) and (228.2,120.52) .. (227.33,122.28) .. controls (229.43,124.64) and (229.91,127.79) .. (228.62,130.55) .. controls (227.32,133.31) and (224.44,135.27) .. (221.04,135.69) .. controls (221.02,138.29) and (219.38,140.66) .. (216.77,141.91) .. controls (214.15,143.16) and (210.96,143.08) .. (208.43,141.71) .. controls (207.35,144.81) and (204.31,147.1) .. (200.63,147.58) .. controls (196.95,148.05) and (193.28,146.64) .. (191.21,143.94) .. controls (188.68,145.27) and (185.63,145.65) .. (182.77,145) .. controls (179.91,144.35) and (177.47,142.73) .. (175.99,140.49) .. controls (173.4,140.75) and (170.9,139.58) .. (169.72,137.57) .. controls (168.54,135.55) and (168.95,133.11) .. (170.73,131.46) .. controls (168.42,130.27) and (167.24,127.93) .. (167.81,125.64) .. controls (168.38,123.36) and (170.56,121.65) .. (173.23,121.41) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (170.73,131.46) .. controls (171.82,132.02) and (173.08,132.27) .. (174.34,132.18)(175.99,140.49) .. controls (176.54,140.43) and (177.07,140.32) .. (177.57,140.14)(191.21,143.94) .. controls (190.83,143.44) and (190.51,142.91) .. (190.26,142.36)(208.43,141.71) .. controls (208.62,141.14) and (208.75,140.56) .. (208.81,139.97)(221.04,135.69) .. controls (221.07,132.93) and (219.26,130.41) .. (216.41,129.2)(227.33,122.28) .. controls (226.87,123.22) and (226.16,124.05) .. (225.27,124.71)(222.34,113.28) .. controls (222.42,113.66) and (222.46,114.04) .. (222.45,114.43)(210.25,110.46) .. controls (209.82,110.91) and (209.46,111.4) .. (209.19,111.93)(199.73,111.33) .. controls (199.5,111.73) and (199.33,112.15) .. (199.22,112.59)(187.68,112.94) .. controls (188.36,113.28) and (188.98,113.69) .. (189.54,114.17)(173.28,121.28) .. controls (173.35,121.72) and (173.45,122.15) .. (173.6,122.57) ;
%Shape: Rectangle [id:dp8629537134096242] 
\draw  [fill={rgb, 255:red, 51; green, 34; blue, 136 }  ,fill opacity=0.4 ] (11.53,58.67) -- (111.8,58.67) -- (111.8,168.27) -- (11.53,168.27) -- cycle ;
%Shape: Rectangle [id:dp14840921402592] 
\draw  [fill={rgb, 255:red, 68; green, 170; blue, 153 }  ,fill opacity=0.4 ] (275.07,58.67) -- (375.33,58.67) -- (375.33,168.27) -- (275.07,168.27) -- cycle ;
%Shape: Rectangle [id:dp30269607362001416] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (286.7,88.83) -- (365.9,88.83) -- (365.9,157.33) -- (286.7,157.33) -- cycle ;
%Shape: Rectangle [id:dp07648863791383531] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (23.17,88.83) -- (102.37,88.83) -- (102.37,157.33) -- (23.17,157.33) -- cycle ;
%Shape: Square [id:dp978261028767435] 
\draw   (57.2,118.85) -- (75,118.85) -- (75,136.65) -- (57.2,136.65) -- cycle ;
%Straight Lines [id:da2654336290589995] 
\draw    (57.2,118.85) -- (75,136.65) ;
%Straight Lines [id:da1890901969533022] 
\draw    (75.5,128.5) -- (86.7,128.5) ;
%Flowchart: Delay [id:dp7433129315372334] 
\draw   (59.2,113) -- (59.2,107.5) .. controls (59.2,104.46) and (62.18,102) .. (65.85,102) .. controls (69.52,102) and (72.5,104.46) .. (72.5,107.5) -- (72.5,113) -- cycle ;
%Straight Lines [id:da6418695647446517] 
\draw    (66,113) -- (65.9,119.1) ;
%Flowchart: Delay [id:dp8535623255217175] 
\draw   (47.35,135.15) -- (41.85,135.15) .. controls (38.81,135.15) and (36.35,132.17) .. (36.35,128.5) .. controls (36.35,124.83) and (38.81,121.85) .. (41.85,121.85) -- (47.35,121.85) -- cycle ;
%Straight Lines [id:da762845127660412] 
\draw    (47,128.5) -- (56.95,128.5) ;
%Curve Lines [id:da6403237255991836] 
\draw    (40.12,83.52) .. controls (38.56,109.27) and (15.81,128.93) .. (36.35,128.5) ;
\draw [shift={(40.2,80.27)}, rotate = 89.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Curve Lines [id:da6959166314958893] 
\draw    (40.2,83.93) .. controls (37.87,104.6) and (65.13,94) .. (65.85,102) ;
%Straight Lines [id:da15492334514204098] 
\draw    (88.2,80.27) -- (88.13,99.12) ;
\draw [shift={(88.12,102.12)}, rotate = 270.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Square [id:dp7929242101741332] 
\draw   (331.41,119.52) -- (313.61,119.52) -- (313.61,137.32) -- (331.41,137.32) -- cycle ;
%Straight Lines [id:da18801186860565577] 
\draw    (331.41,119.52) -- (313.61,137.32) ;
%Straight Lines [id:da594122575022145] 
\draw    (313.11,129.17) -- (301.91,129.17) ;
%Flowchart: Delay [id:dp7213825064631251] 
\draw   (329.41,113.67) -- (329.41,108.17) .. controls (329.41,105.13) and (326.43,102.67) .. (322.76,102.67) .. controls (319.08,102.67) and (316.11,105.13) .. (316.11,108.17) -- (316.11,113.67) -- cycle ;
%Straight Lines [id:da9674484539397045] 
\draw    (322.61,113.67) -- (322.71,119.77) ;
%Flowchart: Delay [id:dp4945328466704262] 
\draw   (341.26,135.82) -- (346.76,135.82) .. controls (349.79,135.82) and (352.26,132.84) .. (352.26,129.17) .. controls (352.26,125.49) and (349.79,122.52) .. (346.76,122.52) -- (341.26,122.52) -- cycle ;
%Straight Lines [id:da7343987474210758] 
\draw    (341.61,129.17) -- (331.66,129.17) ;
%Curve Lines [id:da399175362967072] 
\draw    (348.98,84.75) .. controls (350.5,110.46) and (372.8,129.6) .. (352.26,129.17) ;
\draw [shift={(348.9,81.5)}, rotate = 90.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Curve Lines [id:da6954149493086486] 
\draw    (348.9,84) .. controls (348.4,104.65) and (323.47,94.67) .. (322.76,102.67) ;
%Straight Lines [id:da848952538047255] 
\draw    (300.06,81.22) -- (300.13,100.07) ;
\draw [shift={(300.14,103.07)}, rotate = 269.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Rectangle [id:dp6075440574685921] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (83.7,108) -- (93,108) -- (93,148) -- (83.7,148) -- cycle ;
%Shape: Rectangle [id:dp9768980409883863] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (304.91,108.67) -- (295.61,108.67) -- (295.61,148.67) -- (304.91,148.67) -- cycle ;
%Straight Lines [id:da2073586380733501] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (112.9,124.4) -- (112.9,134.4) ;
%Straight Lines [id:da6132281217658924] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (101.15,124.4) -- (101.15,134.4) ;
%Straight Lines [id:da18761546627176473] 
\draw [shading=_zj3qso3u2,_t7b1fjjz9]   (107.16,128.89) -- (115.16,128.8) .. controls (116.81,127.12) and (118.47,127.1) .. (120.16,128.75) .. controls (121.85,130.4) and (123.51,130.38) .. (125.16,128.69) .. controls (126.81,127.01) and (128.48,126.99) .. (130.16,128.64) .. controls (131.85,130.29) and (133.51,130.27) .. (135.16,128.58) .. controls (136.81,126.9) and (138.48,126.88) .. (140.16,128.53) .. controls (141.84,130.18) and (143.51,130.16) .. (145.16,128.48) .. controls (146.81,126.79) and (148.47,126.77) .. (150.16,128.42) .. controls (151.84,130.07) and (153.51,130.05) .. (155.16,128.37) .. controls (156.81,126.68) and (158.47,126.66) .. (160.16,128.31) .. controls (161.84,129.96) and (163.51,129.94) .. (165.16,128.26) .. controls (166.81,126.57) and (168.47,126.55) .. (170.16,128.2) .. controls (171.84,129.85) and (173.51,129.83) .. (175.16,128.15) .. controls (176.81,126.47) and (178.48,126.45) .. (180.16,128.1) .. controls (181.85,129.75) and (183.51,129.73) .. (185.16,128.04) .. controls (186.81,126.36) and (188.47,126.34) .. (190.15,127.99) .. controls (191.84,129.64) and (193.5,129.62) .. (195.15,127.93) -- (198.17,127.9) -- (198.17,127.9) ;
\draw [shift={(104.16,128.92)}, rotate = 359.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da45253513713047044] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (287.9,123.9) -- (287.9,133.9) ;
%Straight Lines [id:da6173927624833252] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (273.9,123.9) -- (273.9,133.9) ;
%Straight Lines [id:da954354178867767] 
\draw [shading=_ekj74iyrh,_lv9wban71]   (198.17,127.9) .. controls (199.86,126.25) and (201.52,126.27) .. (203.17,127.96) .. controls (204.82,129.65) and (206.48,129.67) .. (208.17,128.03) .. controls (209.86,126.38) and (211.52,126.4) .. (213.17,128.09) .. controls (214.82,129.78) and (216.48,129.8) .. (218.17,128.16) .. controls (219.86,126.51) and (221.52,126.53) .. (223.16,128.22) .. controls (224.81,129.91) and (226.47,129.93) .. (228.16,128.29) .. controls (229.85,126.64) and (231.51,126.66) .. (233.16,128.35) .. controls (234.81,130.04) and (236.47,130.06) .. (238.16,128.41) .. controls (239.85,126.77) and (241.51,126.79) .. (243.16,128.48) .. controls (244.81,130.17) and (246.47,130.19) .. (248.16,128.54) .. controls (249.85,126.9) and (251.51,126.92) .. (253.16,128.61) .. controls (254.81,130.3) and (256.47,130.32) .. (258.16,128.67) .. controls (259.85,127.02) and (261.51,127.04) .. (263.16,128.73) .. controls (264.81,130.42) and (266.47,130.44) .. (268.16,128.8) -- (272.87,128.86) -- (280.87,128.96) ;
\draw [shift={(283.87,129)}, rotate = 180.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp3911520392044987] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (42.65,27.96) .. controls (42.65,16.77) and (51.28,7.69) .. (61.93,7.69) .. controls (72.58,7.69) and (81.21,16.77) .. (81.21,27.96) .. controls (81.21,39.16) and (72.58,48.23) .. (61.93,48.23) .. controls (51.28,48.23) and (42.65,39.16) .. (42.65,27.96) -- cycle ;
%Shape: Arc [id:dp45261545833736605] 
\draw  [draw opacity=0] (42.65,27.97) .. controls (42.65,27.97) and (42.65,27.98) .. (42.65,27.98) .. controls (40.05,36.14) and (34.2,41.93) .. (27.91,43.42) -- (26.99,22.48) -- cycle ; \draw   (42.65,27.97) .. controls (42.65,27.97) and (42.65,27.98) .. (42.65,27.98) .. controls (40.05,36.14) and (34.2,41.93) .. (27.91,43.42) ;  
%Shape: Arc [id:dp8171834679359717] 
\draw  [draw opacity=0] (42.66,27.96) .. controls (42.66,27.96) and (42.65,27.96) .. (42.65,27.97) .. controls (40.39,32.27) and (35.81,34.52) .. (30.86,34.32) -- (29.47,20.31) -- cycle ; \draw   (42.66,27.96) .. controls (42.66,27.96) and (42.65,27.96) .. (42.65,27.97) .. controls (40.39,32.27) and (35.81,34.52) .. (30.86,34.32) ;  
%Shape: Arc [id:dp4554234549769104] 
\draw  [draw opacity=0] (42.65,27.96) .. controls (42.65,27.96) and (42.65,27.96) .. (42.64,27.96) .. controls (39.68,30.3) and (35.9,30.84) .. (32.25,29.82) -- (33.6,15.31) -- cycle ; \draw   (42.65,27.96) .. controls (42.65,27.96) and (42.65,27.96) .. (42.64,27.96) .. controls (39.68,30.3) and (35.9,30.84) .. (32.25,29.82) ;  
%Shape: Arc [id:dp64879238777825] 
\draw  [draw opacity=0] (81.31,28.07) .. controls (81.31,28.07) and (81.31,28.08) .. (81.31,28.08) .. controls (83.9,36.24) and (89.76,42.03) .. (96.05,43.52) -- (96.97,22.58) -- cycle ; \draw   (81.31,28.07) .. controls (81.31,28.07) and (81.31,28.08) .. (81.31,28.08) .. controls (83.9,36.24) and (89.76,42.03) .. (96.05,43.52) ;  
%Shape: Arc [id:dp6696134181297722] 
\draw  [draw opacity=0] (81.31,28.05) .. controls (81.31,28.06) and (81.31,28.06) .. (81.31,28.06) .. controls (83.58,32.37) and (88.15,34.63) .. (93.1,34.42) -- (94.49,20.41) -- cycle ; \draw   (81.31,28.05) .. controls (81.31,28.06) and (81.31,28.06) .. (81.31,28.06) .. controls (83.58,32.37) and (88.15,34.63) .. (93.1,34.42) ;  
%Shape: Arc [id:dp857802491119385] 
\draw  [draw opacity=0] (81.31,28.07) .. controls (81.31,28.07) and (81.31,28.07) .. (81.31,28.07) .. controls (84.27,30.41) and (88.06,30.95) .. (91.71,29.93) -- (90.36,15.41) -- cycle ; \draw   (81.31,28.07) .. controls (81.31,28.07) and (81.31,28.07) .. (81.31,28.07) .. controls (84.27,30.41) and (88.06,30.95) .. (91.71,29.93) ;  
%Shape: Ellipse [id:dp20207813535016028] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 51; green, 34; blue, 136 }  ,fill opacity=1 ][line width=0.75]  (76.95,20.18) .. controls (76.3,20.2) and (75.76,18.84) .. (75.74,17.15) .. controls (75.72,15.46) and (76.24,14.08) .. (76.89,14.07) .. controls (77.54,14.06) and (78.09,15.42) .. (78.1,17.1) .. controls (78.12,18.79) and (77.6,20.17) .. (76.95,20.18) -- cycle ;
%Shape: Ellipse [id:dp8696532503281087] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 51; green, 34; blue, 136 }  ,fill opacity=1 ][line width=0.75]  (76.89,10.36) .. controls (76.24,10.37) and (75.7,9.01) .. (75.68,7.32) .. controls (75.66,5.63) and (76.18,4.25) .. (76.83,4.24) .. controls (77.49,4.23) and (78.03,5.59) .. (78.04,7.28) .. controls (78.06,8.97) and (77.54,10.35) .. (76.89,10.36) -- cycle ;
%Shape: Ellipse [id:dp039260018192149526] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 51; green, 34; blue, 136 }  ,fill opacity=1 ][line width=0.75]  (78.79,12.21) .. controls (78.78,11.57) and (80.17,11.04) .. (81.88,11.02) .. controls (83.6,11.01) and (85,11.52) .. (85.02,12.16) .. controls (85.03,12.8) and (83.64,13.33) .. (81.93,13.34) .. controls (80.21,13.36) and (78.81,12.85) .. (78.79,12.21) -- cycle ;
%Shape: Ellipse [id:dp7052213401264084] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 51; green, 34; blue, 136 }  ,fill opacity=1 ][line width=0.75]  (68.77,12.27) .. controls (68.76,11.63) and (70.14,11.1) .. (71.86,11.08) .. controls (73.57,11.07) and (74.98,11.57) .. (74.99,12.21) .. controls (75,12.86) and (73.62,13.39) .. (71.9,13.4) .. controls (70.18,13.42) and (68.78,12.91) .. (68.77,12.27) -- cycle ;
%Shape: Ellipse [id:dp7588064059472017] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 51; green, 34; blue, 136 }  ,fill opacity=1 ][line width=0.75]  (75.46,13.48) .. controls (75.93,13.92) and (75.34,15.26) .. (74.14,16.47) .. controls (72.95,17.69) and (71.6,18.31) .. (71.12,17.87) .. controls (70.65,17.42) and (71.24,16.08) .. (72.43,14.87) .. controls (73.63,13.66) and (74.98,13.03) .. (75.46,13.48) -- cycle ;
%Shape: Ellipse [id:dp5854384764519456] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 51; green, 34; blue, 136 }  ,fill opacity=1 ][line width=0.75]  (75.44,10.78) .. controls (74.99,11.24) and (73.62,10.67) .. (72.39,9.49) .. controls (71.16,8.31) and (70.52,6.98) .. (70.97,6.52) .. controls (71.42,6.06) and (72.79,6.63) .. (74.02,7.81) .. controls (75.26,8.98) and (75.89,10.31) .. (75.44,10.78) -- cycle ;
%Shape: Ellipse [id:dp1506500770615432] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 51; green, 34; blue, 136 }  ,fill opacity=1 ][line width=0.75]  (78.26,13.56) .. controls (77.79,14) and (78.38,15.34) .. (79.57,16.55) .. controls (80.77,17.77) and (82.12,18.39) .. (82.6,17.95) .. controls (83.07,17.5) and (82.48,16.16) .. (81.28,14.95) .. controls (80.09,13.74) and (78.74,13.11) .. (78.26,13.56) -- cycle ;
%Shape: Ellipse [id:dp897638480422189] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 51; green, 34; blue, 136 }  ,fill opacity=1 ][line width=0.75]  (78.26,10.68) .. controls (77.79,10.24) and (78.38,8.9) .. (79.57,7.68) .. controls (80.77,6.47) and (82.12,5.85) .. (82.6,6.29) .. controls (83.07,6.73) and (82.48,8.08) .. (81.28,9.29) .. controls (80.09,10.5) and (78.74,11.12) .. (78.26,10.68) -- cycle ;
%Shape: Ellipse [id:dp02494288305398551] 
\draw  [color={rgb, 255:red, 51; green, 34; blue, 136 }  ,draw opacity=1 ][fill={rgb, 255:red, 51; green, 34; blue, 136 }  ,fill opacity=1 ][line width=1.5]  (74.99,12.21) .. controls (74.99,11.19) and (75.84,10.36) .. (76.89,10.36) .. controls (77.94,10.36) and (78.79,11.19) .. (78.79,12.21) .. controls (78.79,13.24) and (77.94,14.07) .. (76.89,14.07) .. controls (75.84,14.07) and (74.99,13.24) .. (74.99,12.21) -- cycle ;
%Shape: Ellipse [id:dp7974826592167183] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.32,28.67) .. controls (176.32,17.47) and (184.95,8.4) .. (195.6,8.4) .. controls (206.25,8.4) and (214.88,17.47) .. (214.88,28.67) .. controls (214.88,39.86) and (206.25,48.94) .. (195.6,48.94) .. controls (184.95,48.94) and (176.32,39.86) .. (176.32,28.67) -- cycle ;
%Shape: Arc [id:dp5850868206588146] 
\draw  [draw opacity=0] (176.32,28.67) .. controls (176.31,28.68) and (176.31,28.68) .. (176.31,28.68) .. controls (173.72,36.85) and (167.87,42.64) .. (161.58,44.13) -- (160.66,23.18) -- cycle ; \draw   (176.32,28.67) .. controls (176.31,28.68) and (176.31,28.68) .. (176.31,28.68) .. controls (173.72,36.85) and (167.87,42.64) .. (161.58,44.13) ;  
%Shape: Arc [id:dp09101609077166994] 
\draw  [draw opacity=0] (176.32,28.66) .. controls (176.32,28.66) and (176.32,28.67) .. (176.32,28.67) .. controls (174.06,32.97) and (169.48,35.23) .. (164.53,35.02) -- (163.14,21.01) -- cycle ; \draw   (176.32,28.66) .. controls (176.32,28.66) and (176.32,28.67) .. (176.32,28.67) .. controls (174.06,32.97) and (169.48,35.23) .. (164.53,35.02) ;  
%Shape: Arc [id:dp8341522622207161] 
\draw  [draw opacity=0] (176.32,28.66) .. controls (176.31,28.66) and (176.31,28.67) .. (176.31,28.67) .. controls (173.35,31) and (169.57,31.55) .. (165.92,30.53) -- (167.27,16.02) -- cycle ; \draw   (176.32,28.66) .. controls (176.31,28.66) and (176.31,28.67) .. (176.31,28.67) .. controls (173.35,31) and (169.57,31.55) .. (165.92,30.53) ;  
%Shape: Arc [id:dp1925346793400884] 
\draw  [draw opacity=0] (214.98,28.77) .. controls (214.98,28.78) and (214.98,28.78) .. (214.98,28.79) .. controls (217.57,36.95) and (223.42,42.73) .. (229.72,44.22) -- (230.64,23.28) -- cycle ; \draw   (214.98,28.77) .. controls (214.98,28.78) and (214.98,28.78) .. (214.98,28.79) .. controls (217.57,36.95) and (223.42,42.73) .. (229.72,44.22) ;  
%Shape: Arc [id:dp8028885318355737] 
\draw  [draw opacity=0] (214.97,28.76) .. controls (214.98,28.76) and (214.98,28.76) .. (214.98,28.77) .. controls (217.24,33.07) and (221.82,35.33) .. (226.77,35.13) -- (228.15,21.11) -- cycle ; \draw   (214.97,28.76) .. controls (214.98,28.76) and (214.98,28.76) .. (214.98,28.77) .. controls (217.24,33.07) and (221.82,35.33) .. (226.77,35.13) ;  
%Shape: Arc [id:dp7065420486549631] 
\draw  [draw opacity=0] (214.97,28.77) .. controls (214.97,28.77) and (214.98,28.77) .. (214.98,28.78) .. controls (217.94,31.11) and (221.73,31.66) .. (225.37,30.63) -- (224.03,16.12) -- cycle ; \draw   (214.97,28.77) .. controls (214.97,28.77) and (214.98,28.77) .. (214.98,28.78) .. controls (217.94,31.11) and (221.73,31.66) .. (225.37,30.63) ;  
%Shape: Triangle [id:dp7926372898283954] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (187.08,9.97) -- (182.54,12.95) -- (181.11,6.45) -- cycle ;
%Shape: Triangle [id:dp40703336818671476] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (209.39,13.96) -- (205.24,10.45) -- (211.06,7.24) -- cycle ;
%Shape: Ellipse [id:dp16090748471281013] 
\draw  [fill={rgb, 255:red, 113; green, 70; blue, 29 }  ,fill opacity=0.85 ] (305.77,28.03) .. controls (305.77,16.86) and (314.5,7.81) .. (325.27,7.81) .. controls (336.04,7.81) and (344.77,16.86) .. (344.77,28.03) .. controls (344.77,39.19) and (336.04,48.24) .. (325.27,48.24) .. controls (314.5,48.24) and (305.77,39.19) .. (305.77,28.03) -- cycle ;
%Shape: Triangle [id:dp820093004251589] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 68; green, 170; blue, 153 }  ,fill opacity=1 ] (325.27,48.24) -- (333.14,43.71) -- (333.12,52.81) -- cycle ;
%Shape: Triangle [id:dp02524685799705706] 
\draw  [fill={rgb, 255:red, 68; green, 179; blue, 153 }  ,fill opacity=1 ] (325.27,48.24) -- (317.38,52.75) -- (317.42,43.65) -- cycle ;
%Shape: Ellipse [id:dp97521974806913] 
\draw  [fill={rgb, 255:red, 68; green, 170; blue, 153 }  ,fill opacity=1 ] (322.24,48.24) .. controls (322.24,46.51) and (323.6,45.1) .. (325.27,45.1) .. controls (326.94,45.1) and (328.29,46.51) .. (328.29,48.24) .. controls (328.29,49.97) and (326.94,51.37) .. (325.27,51.37) .. controls (323.6,51.37) and (322.24,49.97) .. (322.24,48.24) -- cycle ;
%Shape: Cloud [id:dp44042231136971277] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (173.35,121.38) .. controls (172.85,118.21) and (174.48,115.07) .. (177.54,113.29) .. controls (180.61,111.52) and (184.57,111.42) .. (187.75,113.04) .. controls (188.88,111.19) and (190.94,109.92) .. (193.31,109.6) .. controls (195.68,109.28) and (198.09,109.96) .. (199.8,111.43) .. controls (200.76,109.75) and (202.64,108.63) .. (204.78,108.45) .. controls (206.92,108.28) and (209.01,109.07) .. (210.31,110.56) .. controls (212.05,108.79) and (214.8,108.04) .. (217.39,108.64) .. controls (219.98,109.25) and (221.94,111.09) .. (222.41,113.38) .. controls (224.53,113.88) and (226.3,115.16) .. (227.26,116.88) .. controls (228.22,118.61) and (228.27,120.61) .. (227.4,122.37) .. controls (229.49,124.74) and (229.98,127.89) .. (228.69,130.65) .. controls (227.39,133.41) and (224.51,135.37) .. (221.11,135.79) .. controls (221.08,138.38) and (219.45,140.76) .. (216.83,142.01) .. controls (214.22,143.26) and (211.03,143.18) .. (208.49,141.81) .. controls (207.42,144.91) and (204.38,147.19) .. (200.7,147.67) .. controls (197.02,148.15) and (193.35,146.73) .. (191.28,144.04) .. controls (188.74,145.37) and (185.7,145.75) .. (182.84,145.1) .. controls (179.97,144.45) and (177.53,142.82) .. (176.06,140.58) .. controls (173.47,140.85) and (170.96,139.68) .. (169.79,137.66) .. controls (168.61,135.64) and (169.02,133.2) .. (170.8,131.55) .. controls (168.49,130.37) and (167.31,128.02) .. (167.87,125.74) .. controls (168.44,123.45) and (170.63,121.74) .. (173.29,121.5) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (170.8,131.55) .. controls (171.89,132.11) and (173.15,132.36) .. (174.41,132.28)(176.06,140.58) .. controls (176.6,140.53) and (177.13,140.41) .. (177.64,140.24)(191.28,144.04) .. controls (190.9,143.54) and (190.58,143.01) .. (190.33,142.45)(208.49,141.81) .. controls (208.69,141.24) and (208.82,140.66) .. (208.87,140.07)(221.11,135.79) .. controls (221.13,133.03) and (219.33,130.5) .. (216.47,129.3)(227.4,122.37) .. controls (226.94,123.31) and (226.23,124.14) .. (225.34,124.81)(222.41,113.38) .. controls (222.49,113.76) and (222.53,114.14) .. (222.52,114.53)(210.31,110.56) .. controls (209.88,111) and (209.53,111.5) .. (209.26,112.03)(199.8,111.43) .. controls (199.57,111.83) and (199.4,112.25) .. (199.29,112.69)(187.75,113.04) .. controls (188.42,113.38) and (189.05,113.79) .. (189.6,114.26)(173.35,121.38) .. controls (173.41,121.82) and (173.52,122.25) .. (173.67,122.67) ;
%Shape: Circle [id:dp6889796081181826] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (183.13,127.9) .. controls (183.13,119.6) and (189.86,112.87) .. (198.17,112.87) .. controls (206.47,112.87) and (213.2,119.6) .. (213.2,127.9) .. controls (213.2,136.2) and (206.47,142.93) .. (198.17,142.93) .. controls (189.86,142.93) and (183.13,136.2) .. (183.13,127.9) -- cycle ;
%Straight Lines [id:da8501939516567303] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (200,107.82) -- (200.18,81.2) ;
\draw [shift={(200.2,78.2)}, rotate = 90.39] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (32.41,63.37) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$a$};
% Text Node
\draw (79.05,62.8) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$x$};
% Text Node
\draw (340.7,63.58) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$b$};
% Text Node
\draw (291.45,62.08) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$y$};
% Text Node
\draw (187.5,117) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\rho $};
% Text Node
\draw (178.33,56.73) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\ket{\Psi}_{ABE}$};

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,scale=0.86]
%uncomment if require: \path (0,507); %set diagram left start at 0, and has height of 507

%Shape: Rectangle [id:dp8857584099402782] 
\draw  [fill={rgb, 255:red, 51; green, 34; blue, 136 }  ,fill opacity=0.4 ] (181.53,63.67) -- (281.8,63.67) -- (281.8,173.27) -- (181.53,173.27) -- cycle ;
%Shape: Rectangle [id:dp5654343643800133] 
\draw  [fill={rgb, 255:red, 51; green, 34; blue, 136 }  ,fill opacity=0.4 ] (181.55,183.94) -- (281.82,183.94) -- (281.82,293.54) -- (181.55,293.54) -- cycle ;
%Shape: Rectangle [id:dp4712375840883489] 
\draw  [fill={rgb, 255:red, 68; green, 170; blue, 153 }  ,fill opacity=0.4 ] (411.07,62.67) -- (511.33,62.67) -- (511.33,172.27) -- (411.07,172.27) -- cycle ;
%Shape: Rectangle [id:dp394228900779769] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (422.7,92.83) -- (501.9,92.83) -- (501.9,161.33) -- (422.7,161.33) -- cycle ;
%Shape: Rectangle [id:dp22619719113151548] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (193.17,93.83) -- (272.37,93.83) -- (272.37,162.33) -- (193.17,162.33) -- cycle ;
%Shape: Square [id:dp9716059367805183] 
\draw   (227.2,123.85) -- (245,123.85) -- (245,141.65) -- (227.2,141.65) -- cycle ;
%Straight Lines [id:da4679430817463506] 
\draw    (227.2,123.85) -- (245,141.65) ;
%Straight Lines [id:da9175098812399427] 
\draw    (245.5,133.5) -- (256.7,133.5) ;
%Flowchart: Delay [id:dp4600974259182873] 
\draw   (229.2,118) -- (229.2,112.5) .. controls (229.2,109.46) and (232.18,107) .. (235.85,107) .. controls (239.52,107) and (242.5,109.46) .. (242.5,112.5) -- (242.5,118) -- cycle ;
%Straight Lines [id:da07449343033194089] 
\draw    (236,118) -- (235.9,124.1) ;
%Flowchart: Delay [id:dp390914544728459] 
\draw   (217.35,140.15) -- (211.85,140.15) .. controls (208.81,140.15) and (206.35,137.17) .. (206.35,133.5) .. controls (206.35,129.83) and (208.81,126.85) .. (211.85,126.85) -- (217.35,126.85) -- cycle ;
%Straight Lines [id:da8376670929886609] 
\draw    (217,133.5) -- (226.95,133.5) ;
%Curve Lines [id:da5024240297358029] 
\draw    (210.12,88.52) .. controls (208.56,114.27) and (185.81,133.93) .. (206.35,133.5) ;
\draw [shift={(210.2,85.27)}, rotate = 89.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Curve Lines [id:da44471930504237456] 
\draw    (210.2,88.93) .. controls (207.87,109.6) and (235.13,99) .. (235.85,107) ;
%Straight Lines [id:da04414342975707597] 
\draw    (258.2,85.27) -- (258.13,104.12) ;
\draw [shift={(258.12,107.12)}, rotate = 270.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Square [id:dp6664563878972627] 
\draw   (467.41,123.52) -- (449.61,123.52) -- (449.61,141.32) -- (467.41,141.32) -- cycle ;
%Straight Lines [id:da940482721684974] 
\draw    (467.41,123.52) -- (449.61,141.32) ;
%Straight Lines [id:da589901662134235] 
\draw    (449.11,133.17) -- (437.91,133.17) ;
%Flowchart: Delay [id:dp6865600086801182] 
\draw   (465.41,117.67) -- (465.41,112.17) .. controls (465.41,109.13) and (462.43,106.67) .. (458.76,106.67) .. controls (455.08,106.67) and (452.11,109.13) .. (452.11,112.17) -- (452.11,117.67) -- cycle ;
%Straight Lines [id:da7019152098528516] 
\draw    (458.61,117.67) -- (458.71,123.77) ;
%Flowchart: Delay [id:dp8992395374340516] 
\draw   (477.26,139.82) -- (482.76,139.82) .. controls (485.79,139.82) and (488.26,136.84) .. (488.26,133.17) .. controls (488.26,129.49) and (485.79,126.52) .. (482.76,126.52) -- (477.26,126.52) -- cycle ;
%Straight Lines [id:da5122997568141847] 
\draw    (477.61,133.17) -- (467.66,133.17) ;
%Curve Lines [id:da26765455379731895] 
\draw    (484.98,88.75) .. controls (486.5,114.46) and (508.8,133.6) .. (488.26,133.17) ;
\draw [shift={(484.9,85.5)}, rotate = 90.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Curve Lines [id:da6210746144061923] 
\draw    (484.9,88) .. controls (484.4,108.65) and (459.47,98.67) .. (458.76,106.67) ;
%Straight Lines [id:da38779934519825376] 
\draw    (436.06,85.22) -- (436.13,104.07) ;
\draw [shift={(436.14,107.07)}, rotate = 269.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Rectangle [id:dp26433802945044027] 
\draw  [fill={rgb, 255:red, 68; green, 170; blue, 153 }  ,fill opacity=0.4 ] (411.88,304.27) -- (512.15,304.27) -- (512.15,413.87) -- (411.88,413.87) -- cycle ;
%Shape: Rectangle [id:dp4181305540581608] 
\draw  [fill={rgb, 255:red, 51; green, 34; blue, 136 }  ,fill opacity=0.4 ] (181.35,304.27) -- (281.62,304.27) -- (281.62,413.87) -- (181.35,413.87) -- cycle ;
%Shape: Rectangle [id:dp7062562618320274] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192.98,334.43) -- (272.18,334.43) -- (272.18,402.93) -- (192.98,402.93) -- cycle ;
%Shape: Rectangle [id:dp08899415197054306] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (423.52,334.43) -- (502.72,334.43) -- (502.72,402.93) -- (423.52,402.93) -- cycle ;
%Shape: Rectangle [id:dp14760349087216218] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (253.7,113) -- (263,113) -- (263,153) -- (253.7,153) -- cycle ;
%Shape: Rectangle [id:dp7200329573869739] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (440.91,112.67) -- (431.61,112.67) -- (431.61,152.67) -- (440.91,152.67) -- cycle ;
%Straight Lines [id:da7515294762338462] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (282.9,129.4) -- (282.9,139.4) ;
%Straight Lines [id:da9272043205209015] 
\draw    (249.7,322.75) -- (249.7,328.35) ;
\draw [shift={(249.7,331.35)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6382801596819956] 
\draw    (211.7,325.75) -- (211.7,331.35) ;
\draw [shift={(211.7,322.75)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Rectangle [id:dp4804509789961793] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (193.18,214.1) -- (272.38,214.1) -- (272.38,282.6) -- (193.18,282.6) -- cycle ;
%Straight Lines [id:da11592988687876749] 
\draw    (249.9,202.42) -- (249.9,208.02) ;
\draw [shift={(249.9,211.02)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da17020813224678588] 
\draw    (211.9,205.42) -- (211.9,211.02) ;
\draw [shift={(211.9,202.42)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da361295677210032] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (271.15,129.4) -- (271.15,139.4) ;
%Straight Lines [id:da27375073139963013] 
\draw [shading=_8h7qrw44r,_wnu84f5t5]   (276.25,134.29) -- (284.25,134.28) .. controls (285.92,132.61) and (287.58,132.6) .. (289.25,134.27) .. controls (290.92,135.93) and (292.58,135.93) .. (294.25,134.26) .. controls (295.92,132.59) and (297.58,132.59) .. (299.25,134.25) .. controls (300.92,135.91) and (302.58,135.91) .. (304.25,134.24) .. controls (305.92,132.57) and (307.58,132.57) .. (309.25,134.23) .. controls (310.92,135.89) and (312.59,135.88) .. (314.25,134.21) .. controls (315.92,132.54) and (317.58,132.54) .. (319.25,134.2) .. controls (320.92,135.86) and (322.58,135.86) .. (324.25,134.19) .. controls (325.92,132.52) and (327.58,132.52) .. (329.25,134.18) .. controls (330.92,135.84) and (332.58,135.84) .. (334.25,134.17) .. controls (335.92,132.5) and (337.58,132.5) .. (339.25,134.16) .. controls (340.92,135.82) and (342.58,135.82) .. (344.25,134.15) .. controls (345.92,132.48) and (347.58,132.48) .. (349.25,134.14) -- (353.53,134.13) -- (353.53,134.13) ;
\draw [shift={(273.25,134.3)}, rotate = 359.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2971222049809765] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (282.9,248.85) -- (282.9,258.85) ;
%Straight Lines [id:da06130098851214938] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (282.65,369.5) -- (282.65,379.5) ;
%Straight Lines [id:da7734186617317993] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (423.9,127.9) -- (423.9,137.9) ;
%Straight Lines [id:da6065338147791923] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (410.65,369.6) -- (410.65,379.6) ;
%Straight Lines [id:da028099352572609204] 
\draw [shading=_lhwr0eoc5,_grqjtsvut]   (276.48,254.08) -- (284.48,254.12) .. controls (286.15,252.46) and (287.82,252.47) .. (289.48,254.14) .. controls (291.14,255.81) and (292.81,255.82) .. (294.48,254.16) .. controls (296.15,252.5) and (297.82,252.51) .. (299.48,254.18) .. controls (301.14,255.85) and (302.81,255.86) .. (304.48,254.2) .. controls (306.15,252.54) and (307.82,252.55) .. (309.48,254.22) .. controls (311.14,255.89) and (312.81,255.9) .. (314.48,254.24) .. controls (316.15,252.58) and (317.82,252.59) .. (319.48,254.26) .. controls (321.14,255.93) and (322.81,255.94) .. (324.48,254.28) .. controls (326.15,252.62) and (327.82,252.63) .. (329.48,254.3) .. controls (331.14,255.97) and (332.81,255.98) .. (334.48,254.32) .. controls (336.15,252.67) and (337.82,252.68) .. (339.48,254.35) .. controls (341.14,256.02) and (342.81,256.03) .. (344.48,254.37) .. controls (346.15,252.71) and (347.82,252.72) .. (349.48,254.39) -- (353.55,254.4) -- (353.55,254.4) ;
\draw [shift={(273.48,254.07)}, rotate = 0.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6202881551380719] 
\draw [shading=_pfitp9f23,_f4b6jck53]   (276.28,374.41) -- (284.28,374.45) .. controls (285.95,372.79) and (287.62,372.8) .. (289.28,374.47) .. controls (290.94,376.14) and (292.61,376.15) .. (294.28,374.49) .. controls (295.95,372.83) and (297.62,372.84) .. (299.28,374.51) .. controls (300.94,376.18) and (302.61,376.19) .. (304.28,374.53) .. controls (305.95,372.87) and (307.62,372.88) .. (309.28,374.55) .. controls (310.94,376.22) and (312.61,376.23) .. (314.28,374.57) .. controls (315.95,372.91) and (317.62,372.92) .. (319.28,374.59) .. controls (320.94,376.26) and (322.61,376.27) .. (324.28,374.61) .. controls (325.95,372.95) and (327.62,372.96) .. (329.28,374.63) .. controls (330.94,376.3) and (332.61,376.31) .. (334.28,374.65) .. controls (335.95,372.99) and (337.62,373) .. (339.28,374.67) .. controls (340.94,376.34) and (342.61,376.35) .. (344.28,374.7) .. controls (345.95,373.04) and (347.62,373.05) .. (349.28,374.72) -- (353.35,374.73) -- (353.35,374.73) ;
\draw [shift={(273.28,374.4)}, rotate = 0.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6644109553913546] 
\draw [shading=_f5ik2vt4j,_p7uppw1ny]   (336.42,374.3) .. controls (338.09,372.64) and (339.76,372.65) .. (341.42,374.32) .. controls (343.09,375.99) and (344.75,375.99) .. (346.42,374.33) .. controls (348.09,372.67) and (349.76,372.68) .. (351.42,374.35) .. controls (353.09,376.02) and (354.75,376.02) .. (356.42,374.36) .. controls (358.09,372.7) and (359.76,372.71) .. (361.42,374.38) .. controls (363.08,376.05) and (364.75,376.06) .. (366.42,374.4) .. controls (368.09,372.74) and (369.75,372.74) .. (371.42,374.41) .. controls (373.08,376.08) and (374.75,376.09) .. (376.42,374.43) .. controls (378.09,372.77) and (379.75,372.77) .. (381.42,374.44) .. controls (383.08,376.11) and (384.75,376.12) .. (386.42,374.46) .. controls (388.09,372.8) and (389.75,372.8) .. (391.42,374.47) .. controls (393.08,376.14) and (394.75,376.15) .. (396.42,374.49) .. controls (398.09,372.83) and (399.76,372.84) .. (401.42,374.51) .. controls (403.09,376.18) and (404.75,376.18) .. (406.42,374.52) -- (409.42,374.53) -- (417.42,374.56) ;
\draw [shift={(420.42,374.57)}, rotate = 180.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp8642456053844327] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (331.95,373.5) .. controls (331.95,365.2) and (338.68,358.47) .. (346.98,358.47) .. controls (355.29,358.47) and (362.02,365.2) .. (362.02,373.5) .. controls (362.02,381.8) and (355.29,388.53) .. (346.98,388.53) .. controls (338.68,388.53) and (331.95,381.8) .. (331.95,373.5) -- cycle ;
%Straight Lines [id:da8587083747861948] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (409.9,127.9) -- (409.9,137.9) ;
%Straight Lines [id:da3624945349279578] 
\draw [shading=_42zkxo596,_2nbl3c28j]   (335.6,132.7) .. controls (337.27,131.04) and (338.94,131.05) .. (340.6,132.72) .. controls (342.27,134.39) and (343.93,134.39) .. (345.6,132.73) .. controls (347.27,131.07) and (348.94,131.08) .. (350.6,132.75) .. controls (352.27,134.42) and (353.93,134.42) .. (355.6,132.76) .. controls (357.27,131.1) and (358.94,131.11) .. (360.6,132.78) .. controls (362.26,134.45) and (363.93,134.46) .. (365.6,132.8) .. controls (367.27,131.14) and (368.93,131.14) .. (370.6,132.81) .. controls (372.26,134.48) and (373.93,134.49) .. (375.6,132.83) .. controls (377.27,131.17) and (378.93,131.17) .. (380.6,132.84) .. controls (382.26,134.51) and (383.93,134.52) .. (385.6,132.86) .. controls (387.27,131.2) and (388.93,131.2) .. (390.6,132.87) .. controls (392.26,134.54) and (393.93,134.55) .. (395.6,132.89) .. controls (397.27,131.23) and (398.94,131.24) .. (400.6,132.91) .. controls (402.27,134.58) and (403.93,134.58) .. (405.6,132.92) -- (408.6,132.93) -- (416.6,132.96) ;
\draw [shift={(419.6,132.97)}, rotate = 180.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp8138116085771567] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332.13,131.9) .. controls (332.13,123.6) and (338.86,116.87) .. (347.17,116.87) .. controls (355.47,116.87) and (362.2,123.6) .. (362.2,131.9) .. controls (362.2,140.2) and (355.47,146.93) .. (347.17,146.93) .. controls (338.86,146.93) and (332.13,140.2) .. (332.13,131.9) -- cycle ;
%Shape: Rectangle [id:dp5657612541018606] 
\draw  [fill={rgb, 255:red, 68; green, 170; blue, 153 }  ,fill opacity=0.4 ] (411.57,183.58) -- (511.83,183.58) -- (511.83,293.18) -- (411.57,293.18) -- cycle ;
%Shape: Rectangle [id:dp3662427989024082] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (423.2,213.75) -- (502.4,213.75) -- (502.4,282.25) -- (423.2,282.25) -- cycle ;
%Shape: Square [id:dp35042733914873714] 
\draw   (467.91,244.43) -- (450.11,244.43) -- (450.11,262.23) -- (467.91,262.23) -- cycle ;
%Straight Lines [id:da32168916900575883] 
\draw    (467.91,244.43) -- (450.11,262.23) ;
%Straight Lines [id:da08642758327136124] 
\draw    (449.61,254.08) -- (438.41,254.08) ;
%Flowchart: Delay [id:dp6513998372104723] 
\draw   (465.91,238.58) -- (465.91,233.08) .. controls (465.91,230.05) and (462.93,227.58) .. (459.26,227.58) .. controls (455.58,227.58) and (452.61,230.05) .. (452.61,233.08) -- (452.61,238.58) -- cycle ;
%Straight Lines [id:da038373437333027116] 
\draw    (459.11,238.58) -- (459.21,244.68) ;
%Flowchart: Delay [id:dp24691218889529476] 
\draw   (477.76,260.73) -- (483.26,260.73) .. controls (486.29,260.73) and (488.76,257.76) .. (488.76,254.08) .. controls (488.76,250.41) and (486.29,247.43) .. (483.26,247.43) -- (477.76,247.43) -- cycle ;
%Straight Lines [id:da23927891796857081] 
\draw    (478.11,254.08) -- (468.16,254.08) ;
%Curve Lines [id:da9643956369661872] 
\draw    (485.48,209.66) .. controls (487,235.38) and (509.3,254.52) .. (488.76,254.08) ;
\draw [shift={(485.4,206.42)}, rotate = 90.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Curve Lines [id:da9544731676505507] 
\draw    (485.4,208.92) .. controls (484.9,229.57) and (459.97,219.58) .. (459.26,227.58) ;
%Straight Lines [id:da7944994912807841] 
\draw    (436.56,206.13) -- (436.63,224.98) ;
\draw [shift={(436.64,227.98)}, rotate = 269.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Rectangle [id:dp07524447638029153] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (441.41,233.58) -- (432.11,233.58) -- (432.11,273.58) -- (441.41,273.58) -- cycle ;
%Straight Lines [id:da05948569246093882] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (424.4,248.82) -- (424.4,258.82) ;
%Straight Lines [id:da7364261900059992] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (410.4,248.82) -- (410.4,258.82) ;
%Straight Lines [id:da011716090731309192] 
\draw [shading=_yd95cwkwv,_sr4pmsg2q]   (336.1,253.62) .. controls (337.77,251.95) and (339.44,251.96) .. (341.1,253.63) .. controls (342.76,255.3) and (344.43,255.31) .. (346.1,253.65) .. controls (347.77,251.99) and (349.43,251.99) .. (351.1,253.66) .. controls (352.76,255.33) and (354.43,255.34) .. (356.1,253.68) .. controls (357.77,252.02) and (359.44,252.03) .. (361.1,253.7) .. controls (362.77,255.37) and (364.43,255.37) .. (366.1,253.71) .. controls (367.77,252.05) and (369.44,252.06) .. (371.1,253.73) .. controls (372.77,255.4) and (374.43,255.4) .. (376.1,253.74) .. controls (377.77,252.08) and (379.44,252.09) .. (381.1,253.76) .. controls (382.76,255.43) and (384.43,255.44) .. (386.1,253.78) .. controls (387.77,252.12) and (389.43,252.12) .. (391.1,253.79) .. controls (392.76,255.46) and (394.43,255.47) .. (396.1,253.81) .. controls (397.77,252.15) and (399.43,252.15) .. (401.1,253.82) .. controls (402.76,255.49) and (404.43,255.5) .. (406.1,253.84) -- (409.1,253.85) -- (417.1,253.87) ;
\draw [shift={(420.1,253.88)}, rotate = 180.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp22160584395474947] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332.47,253.23) .. controls (332.47,244.93) and (339.2,238.2) .. (347.5,238.2) .. controls (355.8,238.2) and (362.53,244.93) .. (362.53,253.23) .. controls (362.53,261.54) and (355.8,268.27) .. (347.5,268.27) .. controls (339.2,268.27) and (332.47,261.54) .. (332.47,253.23) -- cycle ;
%Straight Lines [id:da6661428142087833] 
\draw    (443.7,322.75) -- (443.7,328.35) ;
\draw [shift={(443.7,331.35)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7676742493589108] 
\draw    (481.7,325.75) -- (481.7,331.35) ;
\draw [shift={(481.7,322.75)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Ellipse [id:dp8447265122475416] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (212.65,31.96) .. controls (212.65,20.77) and (221.28,11.69) .. (231.93,11.69) .. controls (242.58,11.69) and (251.21,20.77) .. (251.21,31.96) .. controls (251.21,43.16) and (242.58,52.23) .. (231.93,52.23) .. controls (221.28,52.23) and (212.65,43.16) .. (212.65,31.96) -- cycle ;
%Shape: Arc [id:dp6209748236496851] 
\draw  [draw opacity=0] (212.65,31.97) .. controls (212.65,31.97) and (212.65,31.98) .. (212.65,31.98) .. controls (210.05,40.14) and (204.2,45.93) .. (197.91,47.42) -- (196.99,26.48) -- cycle ; \draw   (212.65,31.97) .. controls (212.65,31.97) and (212.65,31.98) .. (212.65,31.98) .. controls (210.05,40.14) and (204.2,45.93) .. (197.91,47.42) ;  
%Shape: Arc [id:dp14578704702879064] 
\draw  [draw opacity=0] (212.66,31.96) .. controls (212.66,31.96) and (212.65,31.96) .. (212.65,31.97) .. controls (210.39,36.27) and (205.81,38.52) .. (200.86,38.32) -- (199.47,24.31) -- cycle ; \draw   (212.66,31.96) .. controls (212.66,31.96) and (212.65,31.96) .. (212.65,31.97) .. controls (210.39,36.27) and (205.81,38.52) .. (200.86,38.32) ;  
%Shape: Arc [id:dp5757081698606751] 
\draw  [draw opacity=0] (212.65,31.96) .. controls (212.65,31.96) and (212.65,31.96) .. (212.64,31.96) .. controls (209.68,34.3) and (205.9,34.84) .. (202.25,33.82) -- (203.6,19.31) -- cycle ; \draw   (212.65,31.96) .. controls (212.65,31.96) and (212.65,31.96) .. (212.64,31.96) .. controls (209.68,34.3) and (205.9,34.84) .. (202.25,33.82) ;  
%Shape: Arc [id:dp13311476452557613] 
\draw  [draw opacity=0] (251.31,32.07) .. controls (251.31,32.07) and (251.31,32.08) .. (251.31,32.08) .. controls (253.9,40.24) and (259.76,46.03) .. (266.05,47.52) -- (266.97,26.58) -- cycle ; \draw   (251.31,32.07) .. controls (251.31,32.07) and (251.31,32.08) .. (251.31,32.08) .. controls (253.9,40.24) and (259.76,46.03) .. (266.05,47.52) ;  
%Shape: Arc [id:dp0862768475857828] 
\draw  [draw opacity=0] (251.31,32.05) .. controls (251.31,32.06) and (251.31,32.06) .. (251.31,32.06) .. controls (253.58,36.37) and (258.15,38.63) .. (263.1,38.42) -- (264.49,24.41) -- cycle ; \draw   (251.31,32.05) .. controls (251.31,32.06) and (251.31,32.06) .. (251.31,32.06) .. controls (253.58,36.37) and (258.15,38.63) .. (263.1,38.42) ;  
%Shape: Arc [id:dp9277537881947482] 
\draw  [draw opacity=0] (251.31,32.07) .. controls (251.31,32.07) and (251.31,32.07) .. (251.31,32.07) .. controls (254.27,34.41) and (258.06,34.95) .. (261.71,33.93) -- (260.36,19.41) -- cycle ; \draw   (251.31,32.07) .. controls (251.31,32.07) and (251.31,32.07) .. (251.31,32.07) .. controls (254.27,34.41) and (258.06,34.95) .. (261.71,33.93) ;  
%Shape: Ellipse [id:dp1581605467548617] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 51; green, 34; blue, 136 }  ,fill opacity=1 ][line width=0.75]  (246.95,24.18) .. controls (246.3,24.2) and (245.76,22.84) .. (245.74,21.15) .. controls (245.72,19.46) and (246.24,18.08) .. (246.89,18.07) .. controls (247.54,18.06) and (248.09,19.42) .. (248.1,21.1) .. controls (248.12,22.79) and (247.6,24.17) .. (246.95,24.18) -- cycle ;
%Shape: Ellipse [id:dp2911349011042431] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 51; green, 34; blue, 136 }  ,fill opacity=1 ][line width=0.75]  (246.89,14.36) .. controls (246.24,14.37) and (245.7,13.01) .. (245.68,11.32) .. controls (245.66,9.63) and (246.18,8.25) .. (246.83,8.24) .. controls (247.49,8.23) and (248.03,9.59) .. (248.04,11.28) .. controls (248.06,12.97) and (247.54,14.35) .. (246.89,14.36) -- cycle ;
%Shape: Ellipse [id:dp9340120022565997] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 51; green, 34; blue, 136 }  ,fill opacity=1 ][line width=0.75]  (248.79,16.21) .. controls (248.78,15.57) and (250.17,15.04) .. (251.88,15.02) .. controls (253.6,15.01) and (255,15.52) .. (255.02,16.16) .. controls (255.03,16.8) and (253.64,17.33) .. (251.93,17.34) .. controls (250.21,17.36) and (248.81,16.85) .. (248.79,16.21) -- cycle ;
%Shape: Ellipse [id:dp7695811244769728] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 51; green, 34; blue, 136 }  ,fill opacity=1 ][line width=0.75]  (238.77,16.27) .. controls (238.76,15.63) and (240.14,15.1) .. (241.86,15.08) .. controls (243.57,15.07) and (244.98,15.57) .. (244.99,16.21) .. controls (245,16.86) and (243.62,17.39) .. (241.9,17.4) .. controls (240.18,17.42) and (238.78,16.91) .. (238.77,16.27) -- cycle ;
%Shape: Ellipse [id:dp6230885636078053] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 51; green, 34; blue, 136 }  ,fill opacity=1 ][line width=0.75]  (245.46,17.48) .. controls (245.93,17.92) and (245.34,19.26) .. (244.14,20.47) .. controls (242.95,21.69) and (241.6,22.31) .. (241.12,21.87) .. controls (240.65,21.42) and (241.24,20.08) .. (242.43,18.87) .. controls (243.63,17.66) and (244.98,17.03) .. (245.46,17.48) -- cycle ;
%Shape: Ellipse [id:dp9544655898753942] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 51; green, 34; blue, 136 }  ,fill opacity=1 ][line width=0.75]  (245.44,14.78) .. controls (244.99,15.24) and (243.62,14.67) .. (242.39,13.49) .. controls (241.16,12.31) and (240.52,10.98) .. (240.97,10.52) .. controls (241.42,10.06) and (242.79,10.63) .. (244.02,11.81) .. controls (245.26,12.98) and (245.89,14.31) .. (245.44,14.78) -- cycle ;
%Shape: Ellipse [id:dp016660503851264497] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 51; green, 34; blue, 136 }  ,fill opacity=1 ][line width=0.75]  (248.26,17.56) .. controls (247.79,18) and (248.38,19.34) .. (249.57,20.55) .. controls (250.77,21.77) and (252.12,22.39) .. (252.6,21.95) .. controls (253.07,21.5) and (252.48,20.16) .. (251.28,18.95) .. controls (250.09,17.74) and (248.74,17.11) .. (248.26,17.56) -- cycle ;
%Shape: Ellipse [id:dp6079963947156085] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 51; green, 34; blue, 136 }  ,fill opacity=1 ][line width=0.75]  (248.26,14.68) .. controls (247.79,14.24) and (248.38,12.9) .. (249.57,11.68) .. controls (250.77,10.47) and (252.12,9.85) .. (252.6,10.29) .. controls (253.07,10.73) and (252.48,12.08) .. (251.28,13.29) .. controls (250.09,14.5) and (248.74,15.12) .. (248.26,14.68) -- cycle ;
%Shape: Ellipse [id:dp6075614711427578] 
\draw  [fill={rgb, 255:red, 113; green, 70; blue, 29 }  ,fill opacity=0.85 ] (442.4,31.76) .. controls (442.4,20.6) and (451.13,11.55) .. (461.9,11.55) .. controls (472.67,11.55) and (481.4,20.6) .. (481.4,31.76) .. controls (481.4,42.93) and (472.67,51.98) .. (461.9,51.98) .. controls (451.13,51.98) and (442.4,42.93) .. (442.4,31.76) -- cycle ;
%Shape: Triangle [id:dp6915982594365854] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 68; green, 170; blue, 153 }  ,fill opacity=1 ] (461.9,51.98) -- (469.78,47.45) -- (469.75,56.55) -- cycle ;
%Shape: Triangle [id:dp8261368246605084] 
\draw  [fill={rgb, 255:red, 68; green, 179; blue, 153 }  ,fill opacity=1 ] (461.9,51.98) -- (454.01,56.49) -- (454.06,47.38) -- cycle ;
%Shape: Ellipse [id:dp07215540857908909] 
\draw  [fill={rgb, 255:red, 68; green, 170; blue, 153 }  ,fill opacity=1 ] (458.88,51.98) .. controls (458.88,50.25) and (460.23,48.84) .. (461.9,48.84) .. controls (463.57,48.84) and (464.92,50.25) .. (464.92,51.98) .. controls (464.92,53.71) and (463.57,55.11) .. (461.9,55.11) .. controls (460.23,55.11) and (458.88,53.71) .. (458.88,51.98) -- cycle ;
%Shape: Ellipse [id:dp6175144161397352] 
\draw  [color={rgb, 255:red, 51; green, 34; blue, 136 }  ,draw opacity=1 ][fill={rgb, 255:red, 51; green, 34; blue, 136 }  ,fill opacity=1 ][line width=1.5]  (244.99,16.21) .. controls (244.99,15.19) and (245.84,14.36) .. (246.89,14.36) .. controls (247.94,14.36) and (248.79,15.19) .. (248.79,16.21) .. controls (248.79,17.24) and (247.94,18.07) .. (246.89,18.07) .. controls (245.84,18.07) and (244.99,17.24) .. (244.99,16.21) -- cycle ;

% Text Node
\draw (204,71.77) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$a$};
% Text Node
\draw (251.05,71.2) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$x$};
% Text Node
\draw (478.7,66) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$b$};
% Text Node
\draw (429.45,66) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$y$};
% Text Node
\draw (337.68,123.36) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\rho $};
% Text Node
\draw (338.01,244.69) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\rho $};
% Text Node
\draw (204,307) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$a$};
% Text Node
\draw (242.87,307) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$x$};
% Text Node
\draw (475.52,305.12) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$b$};
% Text Node
\draw (337.5,364.96) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\rho $};
% Text Node
\draw (142.56,110.08) node [anchor=north west][inner sep=0.75pt]    {$( i)$};
% Text Node
\draw (139.76,230.08) node [anchor=north west][inner sep=0.75pt]    {$( ii)$};
% Text Node
\draw (137.36,349.28) node [anchor=north west][inner sep=0.75pt]    {$( iii)$};
% Text Node
\draw (437.68,305.12) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$y$};
% Text Node
\draw (204,187.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$a$};
% Text Node
\draw (243.07,187.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$x$};
% Text Node
\draw (479.2,187.55) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$b$};
% Text Node
\draw (429.95,187.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$y$};

\end{tikzpicture}
